Adapted pairs in type $A$ and regular nilpotent elements

Let $\mathfrak g$ be a simple Lie algebra over an algebraically closed field $\bf k$ of characteristic zero and $\bf G$ its adjoint group. Let $\mathfrak q$ be a biparabolic subalgebra of $\mathfrak g$. The algebra $Sy(\mathfrak q)$ of semi-invariants on $\mathfrak q^*$ is polynomial in most cases, in particular when $\mathfrak g$ is simple of type $A$ or $C$. On the other hand $\mathfrak q$ admits a canonical truncation $\mathfrak q_{\Lambda}$ such that $Sy(\mathfrak q)=Sy(\mathfrak q_{\Lambda})=Y(\mathfrak q_{\Lambda})$ where $Y(\mathfrak q_{\Lambda})$ denotes the algebra of invariant functions on $\mathfrak q_{\Lambda}^*$. An adapted pair for $\mathfrak q_{\Lambda}$ is a pair $(h,\,\eta)\in \mathfrak q_{\Lambda}\times\mathfrak q_{\Lambda}^*$ such that $\eta$ is regular and $(ad\,h)\eta=-\eta$. In a previous paper of A. Joseph (2008) adapted pairs for every truncated biparabolic subalgebra $\mathfrak q_{\Lambda}$ of a simple Lie algebra $\mathfrak g$ of type $A$ were constructed and then provide Weierstrass sections for $Y(\mathfrak q_{\Lambda})$ in $\mathfrak q_{\Lambda}^*$. These latter are linear subvarieties $\eta+V$ of $\mathfrak q_{\Lambda}^*$ such that the restriction map induces an algebra isomorphism of $Y(\mathfrak q_{\Lambda})$ onto the algebra of regular functions on $\eta+V$. Here we show that for each of the adapted pairs $(h,\,\eta)$ constructed in the paper mentioned above one can express $\eta$ as the image of a regular nilpotent element $y$ of $\mathfrak g^*$ under the restriction to $\mathfrak q$. Since $y$ must be a $\bf G$ translate of the standard regular nilpotent element defined in terms of the already chosen set $\pi$ of simple roots, one may attach to $y$ a unique element of the Weyl group. Ultimately one can then hope to be able to describe adapted pairs (in general) through the Weyl group.

==> Figure1.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig1,export=pgf]
  view(-15,16,-2,6),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  
  Seg(-12,12),
  
  LabelSize:=tiny,
  
  Seg(-9-0.5*i,-0.5*i),
  Seg(-15-0.25*i,15-0.25*i),
  
  Seg(-15-0.5*i,-11-0.5*i),
  
  Seg(8-0.5*i,15-0.5*i),
  
  DotStyle:=times,
  DotSize:=large,
  LabelDot(-4.5-0.5*i,"$c$","S",0,0.1),
  Point(-4.5-0.25*i),
  LabelDot(15-0.25*i,"$L$","E",0,0.1),
  
  LabelDot(15,"$\mathscr J^+$","NE",0,0.1),
  
  LabelDot(15-0.5*i,"$\mathscr J^-$","SE",0,0.1),
  
  DotSize:=1+i,
  Width:=2,
  DotStyle:=dot,
  LabelDot(0,"$c^+$","N",0,0.1),
  Point(-0.25*i),
  LabelDot(-0.5*i,"$J^-$","S",0,0.05),
  Arc(-3,0,3,3,-1),
  Arc(-6,0,6,6,-1),
  LabelDot(-2.4-0.5*i,"$c\!+\!\!\frac{1}{2}$","S",0,0.05),
  Point(-3-0.25*i),
  LabelDot(-7-0.5*i,"$c\!-\!\!\frac{1}{2}$","S",0,0.05),
  Point(-6-0.25*i),
  LineStyle:=dashed,
  Arc(-4.5,0,4.5,4.5,-1),
  LabelDot(12,"$J^+$","N",0,0.1),
  LineStyle:=solid,
  Arc(-6-0.5*i,-4.5-0.5*i,-3-0.5*i,1.5,1),
 
  
  
  
  

  \end{texgraph}
  
  
  
%\end{document}

==> Figure10.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig10,export=pgf]
  view(-8.5,55,-18,28),Marges(0.5,0,0,0.5),
  size(7.8), Width:=2,
  Horizont:=left,

LabelSize:=small,
DotSize:=1+i,

Seg(-18*i,-2*i),

Seg(18*i,30*i),
Seg(6*i,14*i),

LabelDot(18*i,"$\varphi(t\!-\!1)$","E",1,0.1),
LabelDot(14*i,"$\varphi(t)\in A_+$","E",1,0.1),

LabelDot(2*i,"$\varphi(s)\in B_+$","E",1,0.1),

LabelDot(-2*i,"$\varphi(r')=\varphi(s\!+\!1)\!\in A_+$","E",1,0.1),

LabelDot(6*i,"$\varphi(s\!-\!1)$","E",1,0.1),

LabelDot(-14*i,"$\varphi(u)\in B$","E",1,0.1),

Color:=red,
ellipticArc(2*i,10*i,18*i,6,8,-1),
Color:=green,
ellipticArc(-14*i,-6*i,2*i,6,8,-1),
Color:=blue,
ellipticArc(6*i,2*i,-2*i,12,4,-1),
Color:=black,
LabelDot(26*i,"$V$","NE",0,0.1),

Width:=8,

flecher(Get(ellipticArc(2*i,10*i,18*i,6,8,-1)),[0.5]),

flecher(Get(ellipticArc(-14*i,-6*i,2*i,6,8,-1)),[0.5]),

flecher(Get(ellipticArc(6*i,2*i,-2*i,12,4,-1)),[0.4]),

flecher(Get(Seg(6*i,14*i)),[0.6+i]),

flecher(Get(Seg(-18*i,-2*i)),[0.8+i]),

flecher(Get(Seg(-18*i,-2*i)),[0.4+i]),

Width:=2,

LabelDot(-8.5+7*i,"$\mathscr A_t$","N",0),

LabelDot(-8-7*i,"$\mathscr A_{r'}$","N",0),

LabelDot(13.5+1.2*i,"$\mathscr A_s$","N",0),

LabelDot(20+8*i,"or","E",0,0.1),

Seg(40+27*i,40+16*i),

Seg(40+8*i,40-4*i),

Seg(40-8*i,40-18*i),

LabelDot(40+24*i,"$\varphi(r'')\in A_-$","E",1,0.1),
LabelDot(40+16*i,"$\varphi(s\!-\!1)$", "E",1,0.1),

LabelDot(40+12*i,"$\varphi(s)\in B_+$","E",1,0.1),

LabelDot(40+8*i,"$\varphi(r^\prime)\!=\!\varphi(s\!+\!1)\!\in\! A_+$","E",1,0.1),

LabelDot(40+2*i,"$\varphi(u)\in B$","E",1,0.1),

LabelDot(40-4*i,"$\varphi(t)\in A_-$","E",1,0.1),

LabelDot(40-8*i,"$\varphi(t\!+\!1)$","E",1,0.1),

LabelDot(29.5,"$\mathscr A_t$","N",0),

LabelDot(35+3.8*i,"$\mathscr A_{r'}$","N",0),

LabelDot(54+11*i,"$\mathscr A_s$","N",0),


Color:=green,
ellipticArc(40+2*i,40+7*i,40+12*i,3,5,-1),
Color:=red,
ellipticArc(40+12*i,40+2*i,40-8*i,8,10,1),
Color:=blue,
ellipticArc(40+8*i,40+12*i,40+16*i,11,4,1),
Color:=black,
LabelDot(40+27*i,"$V$","NE",0,0.1),

Width:=8,

flecher(Get(ellipticArc(40+2*i,40+7*i,40+12*i,3,5,-1)),[0.6]),

flecher(Get(ellipticArc(40+12*i,40+2*i,40-8*i,8,10,1)),[0.5]),

flecher(Get(ellipticArc(40+16*i,40+12*i,40+8*i,11,4,-1)),[0.4]),

flecher(Get(Seg(40+24*i,40+16*i)),[0.5]),

flecher(Get(Seg(40,40-4*i)),[0.2+i]),

flecher(Get(Seg(40+8*i,40+2*i)),[0.5]),

\end{texgraph}




%\end{document}

==> Figure11.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig11,export=pgf]
  view(-20,750,-95,90),Marges(0.5,0,0,0.5),
  size(13), Width:=2,
  Horizont:=left,

Seg(20-80*i,20-25*i),

Seg(20+25*i,20+80*i),

DotSize:=1+i,
LabelSize:=tiny,
LabelDot(20,"$\varphi(s)\not\in T$","E",1,0.1),

LabelDot(20-25*i,"$\varphi(s+1)\in A_+$","E",1,0.1),
LabelDot(20+25*i,"$\varphi(s-1)\in B_-$","E",1,0.1),

Ligne([-10-80*i,-10,20],0,0.4),

Ligne([45,65,65+80*i],0,0.4),

LabelDot(20+80*i,"$V$","NE",0,0.1),
LabelDot(20-85*i,"$(a)$","S",0,0.1),

Width:=8,

flecher(Get(Ligne([-10-80*i,-10,20],0,0.4)),0.5),

flecher(Get(Ligne([45,65,65+80*i],0,0.4)),0.7),
flecher(Get(Seg(20-25*i,20-60*i)),0.5),
flecher(Get(Seg(20+60*i,20+25*i)),0.5),

Width:=2,

LabelDot(-10-40*i,"$\mathscr A_{s+1}$","O",0,0.1),

LabelDot(70+50*i,"$\mathscr A_{s-1}$","E",0,0.1),

Seg(250-80*i,250),
Seg(250+25*i,250+80*i),


LabelDot(250,"$\varphi(s)\not\in T$","E",1,0.1),
LabelDot(250-25*i,"$\varphi(s+1)$","E",1,0.1),
LabelDot(250+25*i,"$\varphi(s-1)\in B_-$","E",1,0.1),

LabelDot(250+80*i,"$V$","NE",0,0.1),
LabelDot(250-85*i,"$(b)$","S",0,0.1),

Ligne([270,300,300+80*i],0,0.4),
Width:=8,

flecher(Get(Seg(250-25*i,250)),0.6),
flecher(Get(Ligne([270,300,300+80*i],0,0.4)),0.7),
flecher(Get(Seg(250+60*i,250+25*i)),0.5),


Width:=2,

LabelDot(300+50*i,"$\mathscr A_{s-1}$","E",0,0.1),

Seg(500-80*i,500-25*i),

Seg(500,500+80*i),

LabelDot(500,"$\varphi(s)\not\in T$","E",1,0.1),
LabelDot(500-25*i,"$\varphi(s+1)\in A_+$","E",1,0.1),
LabelDot(500+25*i,"$\varphi(s-1)$","E",1,0.1),
LabelDot(500+80*i,"$V$","NE",0,0.1),
LabelDot(500-85*i,"$(c)$","S",0,0.1),

Ligne([460-80*i,460,500],0,0.4),

Width:=8,
flecher(Get(Ligne([460-80*i,460,500],0,0.4)),0.4),
flecher(Get(Seg(500,500+25*i)),0.6),
flecher(Get(Seg(500-25*i,500-60*i)),0.5),

Width:=2,
LabelDot(460-40*i,"$\mathscr A_{s+1}$","O",0,0.1),

Seg(700-80*i,700+80*i),

LabelDot(700,"$\varphi(s)\not\in T$","E",1,0.1),
LabelDot(700-25*i,"$\varphi(s+1)$","E",1,0.1),
LabelDot(700+25*i,"$\varphi(s-1)$","E",1,0.1),
LabelDot(700+80*i,"$V$","NE",0,0.1),
LabelDot(700-85*i,"$(d)$","S",0,0.1),
Width:=8,
flecher(Get(Seg(700-25*i,700)),0.6),
flecher(Get(Seg(700,700+25*i)),0.6),

\end{texgraph}




%\end{document}

==> Figure12.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig12,export=pgf]
  view(-20,770,-100,90),Marges(0.5,0,0,0.5),
  size(13), Width:=2,
  Horizont:=left,

Seg(20-80*i,20),

Seg(20+25*i,20+80*i),

DotSize:=1+i,
LabelSize:=tiny,
LabelDot(20,"$\varphi(s)\in B_+$","O",1,0.1),

LabelDot(20+25*i,"$\varphi(s-1)$","O",1,0.1),



Ligne([20+25*i,60+25*i,60-80*i],0,0.3),

LabelDot(20+80*i,"$V$","NE",0,0.1),
LabelDot(20-85*i,"$(a)$","S",0,0.1),

Width:=8,



flecher(Get(Seg(20-25*i,20)),0.5),
flecher(Get(Seg(20+60*i,20+25*i)),0.5),
flecher(Get(Ligne([25+25*i,60+25*i,60-80*i],0,0.3)),0.5),

Width:=2,



LabelDot(60-10*i,"$\mathscr A_{s}$","E",0,0.1),

Seg(250-80*i,250-25*i),
Seg(250,250+80*i),


LabelDot(250,"$\varphi(s)\in B_-$","E",1,0.1),
LabelDot(250-25*i,"$\varphi(s+1)$","E",1,0.1),


LabelDot(250+80*i,"$V$","NE",0,0.1),
LabelDot(250-85*i,"$(b)$","S",0,0.1),

Ligne([270-25*i,300-25*i,300+80*i],0,0.4),
Width:=8,

flecher(Get(Seg(250-80*i,250-25*i)),0.8),
flecher(Get(Ligne([270,300,300+80*i],0,0.4)),0.7),
flecher(Get(Seg(250+60*i,250+25*i)),0.8),


Width:=2,

LabelDot(300+50*i,"$\mathscr A_{s}$","E",0,0.1),

Seg(500-80*i,500),

Seg(500+25*i,500+80*i),

LabelDot(500,"$\varphi(s)\in B_+$","E",1,0.1),

LabelDot(500+25*i,"$\varphi(s-1)$","O",1,0.1),
LabelDot(500+80*i,"$V$","NE",0,0.1),
LabelDot(500-85*i,"$(c)$","S",0,0.1),

Ligne([500+25*i,550+25*i,550-80*i],0,0.3),

Ligne([450+80*i,450,500],0,0.4),

LabelDot(450+50*i,"$\mathscr A_t$","O",0,0.1),

Width:=8,
flecher(Get(Ligne([500+25*i,550+25*i,550-80*i],0,0.3)),0.7),
flecher(Get(Seg(500+80*i,500+25*i)),0.6),
flecher(Get(Seg(500-80*i,500-25*i)),0.8),
flecher(Get(Ligne([450+80*i,450,500],0,0.4)),0.2+i),

Width:=2,
LabelDot(550-40*i,"$\mathscr A_{s}$","E",0,0.1),

Seg(700-80*i,700-25*i),
Seg(700,700+80*i),

LabelDot(700,"$\varphi(s)\in B_-$","E",1,0.1),
LabelDot(700-25*i,"$\varphi(s+1)$","E",1,0.1),

Ligne([700-25*i,750-25*i,750+80*i],0,0.4),

LabelDot(700+80*i,"$V$","NE",0,0.1),
LabelDot(700-85*i,"$(d)$","S",0,0.1),
LabelDot(750+40*i,"$\mathscr A_s$","E",0,0.1),

Ligne([660-80*i,660,700],0,0.4),

LabelDot(660-40*i,"$\mathscr A_t$","O",0,0.1),

Width:=8,
flecher(Get(Seg(700-80*i,700-25*i)),0.6),
flecher(Get(Seg(700,700+80*i)),0.4+i),

flecher(Get(Ligne([700-25*i,750-25*i,750+80*i],0,0.4)),0.7),

flecher(Get(Ligne([660-80*i,660,700],0,0.4)),0.3+i),






\end{texgraph}



%\end{document}

==> Figure13.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig13,export=pgf]
  view(-20,500,-150,140),Marges(0.5,0,0,0.5),
  size(9), Width:=2,
  Horizont:=left,

Seg(100-130*i,100-40*i),
Seg(100+40*i,100+130*i),

LabelSize:=tiny,

DotSize:=1+i,

LabelDot(100,"$\varphi(s)\in B_+$","E",1,0.1),

LabelDot(100-40*i,"$\varphi(s+1)\in A_+$","E",1,0.1),

LabelDot(100+40*i,"$\varphi(s-1)$","E",1,0.1),

EllipticArc(100+40*i,100,100-40*i,80,40,-1),

LabelDot(180,"$\mathscr A_s$","E",0,0.1),

Ligne([100,50,50-130*i],0,0.8),

Ligne([100,50,50+130*i],0,0.8),

LabelDot(50-60*i,"$\mathscr A_{s+1}$","O",0,0.1),

LabelDot(50+60*i,"$\mathscr A_t$","O",0,0.1),

LabelDot(100+130*i,"$V$","N",0,0.1),
Width:=8,

flecher(Get(EllipticArc(100+40*i,100,100-40*i,80,40,-1)),[0.5]),

flecher(Get(Ligne([100,50,50-130*i],0,0.8)),[0.6+i]),

flecher(Get(Ligne([100,50,50+130*i],0,0.8)),[0.6]),

flecher(Get(Seg(100-130*i,100-40*i)),[0.5+i]),

flecher(Get(Seg(100+40*i,100+130*i)),[0.5+i]),

Width:=2,

Seg(400-130*i,400-40*i),

Seg(400+40*i,400+130*i),


LabelDot(400,"$\varphi(s)\in B_+$","E",1,0.1),

LabelDot(400-40*i,"$\varphi(s+1)\in A_+$","E",1,0.1),

LabelDot(400+40*i,"$\varphi(s-1)$","E",1,0.1),

EllipticArc(400+40*i,400,400-40*i,80,40,-1),


Width:=8,

flecher(Get(EllipticArc(400+40*i,400,400-40*i,80,40,-1)),[0.5]),

flecher(Get(Ligne([400,350,350-130*i],0,0.8)),[0.6+i]),

flecher(Get(Seg(400-130*i,400-40*i)),[0.5+i]),

flecher(Get(Seg(400+40*i,400+130*i)),[0.5+i]),

Width:=2,
LabelDot(480,"$\mathscr A_s$","E",0,0.1),
Ligne([400,350,350-130*i],0,0.8),


LabelDot(350-60*i,"$\mathscr A_{s+1}$","O",0,0.1),

LabelDot(400+130*i,"$V$","N",0,0.1),

\end{texgraph}


%\end{document}

==> Figure15.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig15,export=pgf]
  view(-20,520,-150,150),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,

Seg(40,200),

Seg(260,500),

Seg(-20-30*i,260-30*i),

Seg(300-30*i,460-30*i),

Seg(-20-15*i,500-15*i),

DotSize:=1+i,

LabelSize:=tiny,

LabelDot(60-15*i,"$a^*$","N",1,0.06),
LabelDot(120-15*i,"$c$","N",1,0.1),

LabelDot(160-15*i,"$b^{\prime*}$","N",1,0.06),

LabelDot(420-15*i,"$a^{\prime*}$","N",1,0.06),

LabelDot(320-15*i,"$b^*$","N",1,0.06),

LabelDot(380-15*i,"$c'$","N",1,0.1),

EllipticArc(60,190,320,130,100,-1),

EllipticArc(160-30*i,290-30*i,420-30*i,130,80,1),

Width:=8,

flecher(Get(EllipticArc(60,190,320,130,100,-1)),[0.5]),

flecher(Get(EllipticArc(160-30*i,290-30*i,420-30*i,130,80,1)),[0.5+i]),

Width:=2,

LabelDot(200,"$J^+$","N",0,0.1),

LabelDot(500,"$J^{\prime +}$","N",0,0.1),

LabelDot(260-30*i,"$J^-$","S",0,0.1),

LabelDot(460-30*i,"$J^{\prime -}$","S",0,0.1),

LabelDot(500-15*i,"$L$","E",0,0.1),

LabelDot(190+105*i,"$\iota_{E^*}$","N",0,0.1),

LabelDot(290-105*i,"$\iota_{E^{\prime*}}$","N",0,0.1),

\end{texgraph}



%\end{document}

==> Figure16.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig16,export=pgf]
  view(-20,640,-150,50),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,

Seg(-20,200),

Seg(240,620),

Seg(20-30*i,260-30*i),

Seg(300-30*i,420-30*i),

Seg(-20-15*i,620-15*i),

DotSize:=1+i,

LabelSize:=tiny,

LabelDot(80-15*i,"$c_1^+$","N",0,0.06),

Point(90-15*i),

LabelDot(150-15*i,"$c_1^-$","N",0,0.06),

Point(140-15*i),

LabelDot(120-15*i,"$b_1^*$","N",1,0.06),

LabelDot(440-15*i,"$c_2^+$","N",0,0.06),

Point(430-15*i),

LabelDot(350-15*i,"$c_2^-$","N",0,0.06),

Point(360-15*i),

LabelDot(400-15*i,"$a^{\prime*}_1$","N",1,0.06),

LabelDot(200,"$J_1^+$","N",0,0.1),

LabelDot(260-30*i,"$J_1^-$","S",0,0.1),

LabelDot(620,"$J_2^+$","N",0,0.1),

LabelDot(420-30*i,"$J_2^-$","S",0,0.1),

LabelDot(620-15*i,"$L$","E",0,0.1),

EllipticArc(120-30*i,260-30*i,400-30*i,140,100,1),

Width:=8,

flecher(Get(EllipticArc(120-30*i,260-30*i,400-30*i,140,100,1)),[0.5]),


\end{texgraph}



%\end{document}

==> Figure18.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig18,export=pgf]
  view(-20,640,-50,150),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,

Seg(-20,260),

Seg(300,600),

Seg(-20-30*i,80-30*i),

Seg(200-30*i,310-30*i),

Seg(350-30*i,550-30*i),

Seg(-20-15*i,600-15*i),

DotSize:=1+i,

LabelSize:=tiny,

LabelDot(130-15*i,"$c^+$","N",0,0.06),

Point(120-15*i),

LabelDot(20-15*i,"$c^-$","N",0,0.06),

Point(30-15*i),

LabelDot(70-15*i,"$a_{r-1}^*$","N",1,0.04),

LabelDot(450-15*i,"$c$","N",1,0.08),

LabelDot(390-15*i,"$b^{\prime*}_s$","N",0,0.06),

Point(400-15*i),

LabelDot(520-15*i,"$a_{r}^*$","N",1,0.06),

LabelDot(260,"$J_{r-1}^+$","N",0,0.1),

LabelDot(80-30*i,"$J_{r-1}^-$","S",0,0.1),

LabelDot(600,"$J_r^+$","N",0,0.1),

LabelDot(600-15*i,"$L$","E",0,0.1),

LabelDot(550-30*i,"$J_r^-$","S",0,0.1),

EllipticArc(70,235,400,165,130,-1),

Width:=8,

flecher(Get(EllipticArc(70,235,400,165,130,-1)),[0.5+i]),




\end{texgraph}







%\end{document}

==> Figure2.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig2,export=pgf]
  view(-12,13,-2,8),Marges(0.5,0,0,0.5),
  size(6), Width:=2,
    Seg(-10,10),
  LabelSize:=tiny,
  DotSize:=1+i,
  LabelDot(0,"$c^+$","N",0,0.2),
  Point(-0.25*i),
  Seg(-10-0.25*i,12-0.25*i),
  LabelDot(12-0.25*i,"$L$","E",0,0.1),
  
  LabelDot(12-0.5*i,"$\mathscr J^-$","SE",0,0.1),
  
  LabelDot(12,"$\mathscr J^+$","NE",0,0.1),
  
  Seg(6-0.5*i,12-0.5*i),
  
  Seg(-10-0.5*i,-2-0.5*i),
  LabelDot(-6-0.5*i,"$c$","S",0,0.06),
  Point(-6-0.25*i),
  LabelDot(-1.9-0.5*i,"$J^-$","S",0,0.03),
  Arc(-6,0,6,6,-1),
  Arc(-8,0,8,8,-1),
  LabelDot(-4-0.5*i,"$c\!+\!1$","S",0,0.03),
  Point(-4-0.25*i),
  LabelDot(-8.2-0.5*i,"$c\!-\!1$","S",0,0.03),
  Point(-8-0.25*i),
  LineStyle:=dashed,
  Arc(-5,0,5,5,-1),
  Arc(-7,0,7,7,-1),
  EllipticArc(-5-0.5*i,-6-0.5*i,-7-0.5*i,1,1.5,-1),
  LabelDot(10,"$J^+$","N",0,0.1),
  
  LineStyle:=solid,
  Arc(-4,0,4,4,-1),
    
  
  

  \end{texgraph}
  
  
%\end{document}

==> Figure24.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}


\begin{texgraph}[name=fig24,export=pgf]
  view(-22,60,-25,45),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,

Seg(-20,50),


Color:=blue,

Seg(-20+2*i,50+2*i),

Seg(-20-2*i,-10-2*i),

Seg(-2*i,30-2*i),

Seg(40-2*i,50-2*i),

Color:=black,

LabelSize:=tiny,

LabelDot(50+2*i,"$\mathscr J^+$","NE",0,0.05),

LabelDot(50-2*i,"$\mathscr J^-$","SE",0,0.05),

LabelDot(50,"$L$","E",0,0.08),

DotSize:=1+i,

LabelDot(-20,"1","N",1,0.07),

LabelDot(-10,"2","N",1,0.07),

LabelDot(0,"3","N",1,0.07),

LabelDot(10,"4","N",1,0.07),

LabelDot(20,"5","N",1,0.07),

LabelDot(30,"6","N",1,0.07),

LabelDot(40,"7","N",1,0.07),

LabelDot(50,"8","N",1,0.07),

LineStyle:=dashed,

Arc(-15+2*i,15+2*i,45+2*i,30,-1),

Arc(-5+2*i,15+2*i,35+2*i,20,-1),

Arc(5+2*i,15+2*i,25+2*i,10,-1),

Ellipse(15+4*i,1,2),

Ellipse(15-4*i,1,2),

Arc(-5-2*i,15-2*i,35-2*i,20,1),

Arc(5-2*i,15-2*i,25-2*i,10,1),

Ellipse(-15-5*i,1,3),

Ellipse(45-5*i,1,3),

LineStyle:=solid,

DotSize:=5+5*i,

DotStyle:=times,

Point(45-8*i),

Point(15+22*i),

Point(15-12*i),

Point(15+5.8*i),

DotSize:=1+i,

Arc(20-2*i,10-2*i,-2*i,10,-1),

Arc(2*i,20+2*i,40+2*i,20,-1),

Color:=red,

Arc(10-2*i,20-2*i,30-2*i,10,1),

Arc(30+2*i,10+2*i,-10+2*i,20,1),

Arc(10-2*i,-5-2*i,-20-2*i,15,-1),

Arc(-20+2*i,15+2*i,50+2*i,35,-1),

Color:=green,

EllipticArc(-10+2*i,15+2*i,40+2*i,25,40,-1),

Width:=8,

flecher(Get(EllipticArc(-10+2*i,15+2*i,40+2*i,25,40,-1)),[0.5+i]),

Color:=black,

flecher(Get(Arc(20-2*i,10-2*i,-2*i,10,-1)),[0.55]),

flecher(Get(Arc(2*i,20+2*i,40+2*i,20,-1)),[0.55]),

Color:=red,

flecher(Get(Arc(10-2*i,20-2*i,30-2*i,10,1)),[0.5+i]),

flecher(Get(Arc(30+2*i,10+2*i,-10+2*i,20,1)),[0.5+i]),

flecher(Get(Arc(10-2*i,-5-2*i,-20-2*i,15,-1)),[0.5]),

flecher(Get(Arc(-20+2*i,15+2*i,50+2*i,35,-1)),[0.5]),



LabelDot(9+22*i,"$\beta_2^*=\epsilon_2\beta_2$","N",0,0.1),

LabelDot(22-12*i,"$\beta_1^*=\epsilon_1\beta_1$","S",0,0.1),

LabelDot(-5-18*i,"$\beta_3^*\in K^-$","S",0,0.1),

LabelDot(15+36.5*i,"$\beta_4^*=\epsilon_4\beta_4$","N",0,0.1),

Color:=black,

LabelDot(10-12*i,"$\beta_5^*$","S",0,0.1),

LabelDot(22+22*i,"$\beta_6^*$","N",0,0.1),

Color:=green,

LabelDot(15+43*i,"$\beta_7^*\in K^-$","N",0,0.1),









\end{texgraph}



%\end{document}














==> Figure25.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}


\begin{texgraph}[name=fig25,export=pgf]
  view(-22,60,-50,50),Marges(0.5,0,0,0.5),
  size(5), Width:=2,
  Horizont:=left,

Seg(20-40*i,20-20*i),
Seg(20,20+40*i),


LabelSize:=small,

DotSize:=2+2*i,

LabelDot(20-40*i,"$\varphi(5)=8\in B$","E",1,0.1),

LabelDot(20-20*i,"$\varphi(4)=1$","E",1,0.1),

LabelDot(20,"$\varphi(3)=2\in A_-$","E",1,0.1),

LabelDot(20+20*i,"$\varphi(2)=6$","E",1,0.1),

LabelDot(20+40*i,"$\varphi(1)=4\in B$","E",1,0.1),

Width:=8,

flecher(Get(Seg(20+40*i,20+20*i)),[0.5+i]),

flecher(Get(Seg(20+20*i,20)),[0.5+i]),

flecher(Get(Seg(20-20*i,20-40*i)),[0.5]),

Width:=2,

EllipticArc(20+40*i,20+10*i,20-20*i,20,30,1),

Width:=8,

flecher(Get(EllipticArc(20+40*i,20+10*i,20-20*i,20,30,1)),[0.5]),

Width:=2,

LabelDot(20+45*i,"$V$","N",0,0.1),

LabelDot(20+30*i,"$\epsilon_1\beta_1=\beta_1^*$","E",0,0.5),

LabelDot(20+10*i,"$\epsilon_2\beta_2=\beta_2^*$","E",0,0.5),

LabelDot(20-30*i,"$\epsilon_4\beta_4=\beta_4^*$","E",0,0.5),

LabelDot(10*i,"$\beta_3^*\in K^-$","O",0,0.1),














\end{texgraph}



%\end{document}

==> Figure3.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig3,export=pgf]
view(-6,6,-1,2),Marges(0.5,0,0,0.5),
  size(10), Width:=2,
 
  Seg(-4,3),
  Seg(-5-0.0625*i,4-0.0625*i),
  
  
  Seg(-5-0.125*i,-3-0.125*i),
  
  Seg(3-0.125*i,4-0.125*i),
  
  LabelSize:=tiny,
  DotSize:=3+3*i,
  LabelDot(4-0.0625*i,"$L$","E",0,0.1),
  
  LabelDot(4,"$\mathscr J^+$","NE",0,0.1),
  
  LabelDot(4-0.125*i,"$\mathscr J^-$","SE",0,0.1),
  
  LabelDot(-0.5,"$c^+$","N",0,0.12),
  DotStyle:=times,
  Point(-0.5-0.0625*i),
  Seg(-2-0.125*i,2-0.125*i),
 DotStyle:=dot,
 DotSize:=1+i,
  LabelDot(-0.125*i,"$c$","S",0,0.13),
  Point(-0.0625*i),
  
  LabelDot(2-0.125*i,"$J^-$","S",0,0.08),
  LabelDot(3,"$J^+$","N",0,0.1),
  Arc(-1,-0.5,0,0.5,-1),
  Arc(-2,-0.5,1,1.5,-1),
  
  
  LabelDot(1-0.125*i,"$c+1$","S",0,0.08),
  Point(1-0.0625*i),
  LabelDot(-1-0.125*i,"$c-1$","S",0,0.08),
  Point(-1-0.0625*i),
  LineStyle:=dashed,
  Arc(-1.5,-0.5,0.5,1,-1),
  Arc(-0.5-0.125*i,-0.125*i,0.5-0.125*i,0.5,1),
  
  
  
  
  
 
  

  \end{texgraph}
  
  
%\end{document}

==> Figure4.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig4,export=pgf]
  view(-16,16,-5,10),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,


Seg(-11,11),

Seg(-5-i,5-i),

Seg(-15-i,-11-i),

Seg(-15-0.5*i,15-0.5*i),

Seg(11-i,15-i),



LabelSize:=tiny,

DotStyle:=times,

LabelDot(-0.5*i,"$c$","N",1,0.07),

DotStyle:=dot,

DotSize:=1+i,

LabelDot(-11-0.5*i,"$\ell^+$","N",1,0.07),

LabelDot(11-0.5*i,"$r^+$","N",1,0.07),

LabelDot(-5-0.5*i,"$\ell^-$","N",1,0.07),



LabelDot(-9-0.5*i,"$\ell_1$","N",1,0.07),

LabelDot(-3-0.5*i,"$\ell_2$","N",1,0.07),

Point(-1-0.5*i),

Point(-7-0.5*i),

Point(7-0.5*i),

Point(1-0.5*i),

LabelDot(9-0.5*i,"$r_1$","N",1,0.07),

LabelDot(3-0.5*i,"$r_2$","N",1,0.07),

LabelDot(15-0.5*i,"$L$","E",0,0.1),

LabelDot(15,"$\mathscr J^+$","NE",0,0.1),

LabelDot(15-i,"$\mathscr J^-$","SE",0,0.01),

LabelDot(5-i,"$\mathscr I$","SE",0,0.01),

LabelDot(5-0.5*i,"$r^-$","N",1,0.07),
Color:=red,

Arc(-11,-1,9,10,-1),

Arc(-9,-1,7,8,-1),



Arc(-7,-1,5,6,-1),

Arc(-5,3,11,8,-1),

Color:=green,

Arc(-3,0,3,3,-1),

Arc(-1,0,1,1,-1),


Arc(-5-i,-1-i,3-i,4,1),

Arc(-3-i,-1-i,1-i,2,1),

DotSize:=2+2*i,
Point(5-0.5*i),

Width:=8,



Color:=red,

flecher(Get(Arc(-11,-1,9,10,-1)),[0.5]),

flecher(Get(Arc(-9,-1,7,8,-1)),[0.5]),

Color:=red,

flecher(Get(Arc(-7,-1,5,6,-1)),[0.5]),

flecher(Get(Arc(-5,3,11,8,-1)),[0.5]),



Color:=green,

flecher(Get(Arc(-3,0,3,3,-1)),[0.5]),

flecher(Get(Arc(-1,0,1,1,-1)),[0.5]),

flecher(Get(Arc(-5-i,-1-i,3-i,4,1)),[0.5+i]),

flecher(Get(Arc(-3-i,-1-i,1-i,2,1)),[0.5+i]),


\end{texgraph}




%\end{document}

==> Figure5.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig5,export=pgf]
  view(-10,12,-4,9),Marges(0.5,0,0,0.5),
  size(6), Width:=2,
  Horizont:=left,

Seg(-9,9),

Seg(-3-i,3-i),

Seg(5-i,9-i),

Seg(-9-0.5*i,9-0.5*i),

LabelSize:=tiny,

DotStyle:=times,

LabelDot(-0.5*i,"$c$","N",1,0.07),

DotStyle:=dot,

DotSize:=1+i,

LabelDot(-9-0.5*i,"$\ell^+$","N",1,0.03),

LabelDot(9-0.5*i,"$r^+$","N",1,0.03),

LabelDot(-3-0.5*i,"$\ell^-$","N",1,0.03),

LabelDot(-1-0.5*i,"$f$","N",1,0.05),

LabelDot(3-0.5*i,"$r^-$","N",1,0.03),

Point(-7-0.5*i),

Point(-5-0.5*i),

Point(7-0.5*i),

Point(5-0.5*i),

Point(-1-0.5*i),

Point(1-0.5*i),

LabelDot(9,"$\mathscr J^+$","NE",0,0.2),

LabelDot(9-0.5*i,"$L$","E",0,0.2),

LabelDot(9-i,"$\mathscr J^-$","SE",0,0.1),

LabelDot(-7-0.5*i,"$\ell_1$","N",1,0.03),

LabelDot(3-i,"$\mathscr I$","SE",0,0.1),

LabelDot(7-0.5*i,"$r_1$","N",1,0.03),

Color:=red,

Arc(-9,-1,7,8,-1),

Arc(-7,-1,5,6,-1),


Arc(-5,-1,3,4,-1),

Arc(-3,-1,1,2,-1),

Arc(-3-i,-i,3-i,3,1),

Arc(-1-i,-i,1-i,1,1),

Arc(5-i,7-i,9-i,2,1),

Width:=8,

flecher(Get(Arc(-9,-1,7,8,-1)),[0.5]),

flecher(Get(Arc(-7,-1,5,6,-1)),[0.5]),
Color:=red,

flecher(Get(Arc(-5,-1,3,4,-1)),[0.5]),

flecher(Get(Arc(-3,-1,1,2,-1)),[0.5]),

flecher(Get(Arc(-3-i,-i,3-i,3,1)),[0.5+i]),

flecher(Get(Arc(-1-i,-i,1-i,1,1)),[0.5+i]),

flecher(Get(Arc(5-i,7-i,9-i,2,1)),[0.5+i]),

\end{texgraph}



%\end{document}

==> Figure8.tex <==
%\documentclass[10pt]{amsart}
%\usepackage{amsmath,amssymb,amsfonts,latexsym}
%\usepackage{amsmath,amssymb,amsxtra,epsf,amscd,graphics,color,array,ulem,etex,pstricks,tikz,pgf,texgraph}
%\usepackage[all]{xy}
%\usepackage{mathrsfs}%pour les caracteres en calligraphie
%\usepackage[dvips]{geometry}
%\usepackage{array}
%\usepackage{epsf}
%\usepackage{epsfig}
%\usepackage{verbatim,ifthen, fancyvrb,xkeyval,xcolor,epic,eepic,rotating}

%\begin{document}




\begin{texgraph}[name=fig8,export=pgf]
  view(-12,12,-8,8),Marges(0.5,0,0,0.5),
  size(7), Width:=2,
  Horizont:=left,
 
Seg(-12-i,10-i),
LabelSize:=tiny,
LabelDot(10-i,"$L$","E",0,0.3),

LabelDot(10,"$\mathscr J^+$","E",0,0.3),

LabelDot(10-2*i,"$\mathscr J^-$","E",0,0.3),

Seg(-10,2),
LabelDot(2,"$J_u^+$","N",0,0.1),
DotSize:=1+i,

LabelDot(2-i,"$r$","S",1,0.1055),

LabelDot(-5-i,"$r'$","S",1,0.06),

LabelDot(-3-i,"$\ell'$","S",1,0.06),

LabelDot(5-i,"$\ell$","S",1,0.068),
Seg(5,10),
LabelDot(10,"$J_v^+$","N",0,0.1),

Seg(-3-2*i,9-2*i),
Seg(-12-2*i,-5-2*i),

Point(-7-i),
LabelDot(-7.2-i,"$\varphi(t\!-\!1)$","S",0,0.06),
LabelDot(-1-i,"$\varphi(t)$","S",1,0.06),
LabelDot(8-i,"$\varphi(t\!+\!1)$","S",1,0.06),

LabelDot(-5-2*i,"$J_j^-$","S",0,0.1),
LabelDot(9-2*i,"$J_i^-$","S",0,0.1),

Arc(-7,-4,-1,3,-1),
Arc(-1-2*i,3.5-2*i,8-2*i,4.5,1),
Width:=10,
flecher(Get(Arc(-7,-4,-1,3,-1)),[0.5]),
flecher(Get(Arc(-1-2*i,3.5-2*i,8-2*i,4.5,1)),[0.5+i]),


LabelDot(-4+3*i,"$\epsilon_-\beta_-=\beta_-$","N",0,0.1),
LabelDot(3.5-6.5*i,"$\epsilon_+\beta_+=-\beta_+$","S",0,0.2),


\end{texgraph}



%\end{document}

==> fig1.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3.6452cm}{-0.9194cm}{3.3548cm}{1.2581cm}%
\pgfsetxvec{\pgfxy(0.2097,0)}
\pgfsetyvec{\pgfxy(0,0.2097)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-12,-0)(12,0)
\pgfxyline(-9,-0.5)(-0,-0.5)
\pgfxyline(-15,-0.25)(15,-0.25)
\pgfxyline(-15,-0.5)(-11,-0.5)
\pgfxyline(8,-0.5)(15,-0.5)
\pgfputat{\pgfxy(-4.5,-0.9769)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetmiterjoin \pgfxyline(-4.2037,0.0463)(-4.7963,-0.5463)\pgfxyline(-4.7963,0.0463)(-4.2037,-0.5463)
\pgfputat{\pgfxy(15.4769,-0.25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(15.3372,0.3372)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(15.3372,-0.8372)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(0,0.4769)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,-0.25)}{\pgfxy(0,0.1173)}{\pgfxy(-0.1173,0)}
\pgfputat{\pgfxy(0,-0.7385)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^-$}}\pgfstroke
\pgfpathmoveto{\pgfxy(-3,0)}\pgfpatharc{180}{0}{0.629cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-6,0)}\pgfpatharc{180}{0}{1.2581cm}
\pgfstroke
\pgfputat{\pgfxy(-2.4,-0.7385)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c\!+\!\!\frac{1}{2}$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-3,-0.25)}{\pgfxy(0,0.1173)}{\pgfxy(-0.1173,0)}
\pgfputat{\pgfxy(-7,-0.7385)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c\!-\!\!\frac{1}{2}$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-6,-0.25)}{\pgfxy(0,0.1173)}{\pgfxy(-0.1173,0)}
\pgfsetdash{{5pt}{3pt}}{0pt}
\pgfpathmoveto{\pgfxy(-4.5,0)}\pgfpatharc{180}{0}{0.9435cm}
\pgfstroke
\pgfputat{\pgfxy(12,0.4769)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^+$}}\pgfstroke
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfxy(-6,-0.5)}\pgfpatharc{-180}{0}{0.3145cm}
\pgfstroke
\end{pgfpicture}%


==> fig10.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-1.4772cm}{-2.5693cm}{6.3228cm}{3.2189cm}%
\pgfsetxvec{\pgfxy(0.115,0)}
\pgfsetyvec{\pgfxy(0,0.115)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-0,-18)(-0,-2)
\pgfxyline(0,18)(0,28)
\pgfxyline(0,6)(0,14)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,18)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,18)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t\!-\!1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,14)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,14)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,2)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,-2)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,-2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(r')=\varphi(s\!+\!1)\!\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,6)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,6)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s\!-\!1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,-14)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(0.8699,-14)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(u)\in B$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfpathmoveto{\pgfxy(0,2)}\pgfpatharc{270}{90}{0.6898cm and 0.9197cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfpathmoveto{\pgfxy(0,-14)}\pgfpatharc{270}{90}{0.6898cm and 0.9197cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,1}
\pgfpathmoveto{\pgfxy(0,6)}\pgfpatharc{90}{-90}{1.3795cm and 0.4598cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(0.6151,26.6151)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $V$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(-5.9994,9.913)(-6,10)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-5.9994,-6.087)(-6,-6)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(10.3251,4.0388)(10.4004,3.9952)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0,10.887)(0,10.8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0,-5.113)(0,-5.2)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0,-11.513)(0,-11.6)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(-8.5,9.1747)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_t$}}\pgfstroke
\pgfputat{\pgfxy(-8,-4.8253)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_{r'}$}}\pgfstroke
\pgfputat{\pgfxy(13.5,3.3747)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_s$}}\pgfstroke
\pgfputat{\pgfxy(20.8699,8)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small or}}\pgfstroke
\pgfxyline(40,27)(40,16)
\pgfxyline(40,8)(40,-4)
\pgfxyline(40,-8)(40,-18)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(40,24)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,24)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(r'')\in A_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,16)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,16)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s\!-\!1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,12)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,12)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,8)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,8)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(r^\prime)\!=\!\varphi(s\!+\!1)\!\in\! A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,2)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(u)\in B$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,-4)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,-4)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t)\in A_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,-8)}{\pgfxy(0,0.214)}{\pgfxy(-0.214,0)}
\pgfputat{\pgfxy(40.8699,-8)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t\!+\!1)$}}\pgfstroke
\pgfputat{\pgfxy(29.5,2.1747)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_t$}}\pgfstroke
\pgfputat{\pgfxy(35,5.9747)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_{r'}$}}\pgfstroke
\pgfputat{\pgfxy(54,13.1747)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_s$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfpathmoveto{\pgfxy(40,2)}\pgfpatharc{270}{90}{0.3449cm and 0.5748cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfpathmoveto{\pgfxy(40,12)}\pgfpatharc{90}{270}{0.9197cm and 1.1496cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,1}
\pgfpathmoveto{\pgfxy(40,8)}\pgfpatharc{-90}{90}{1.2646cm and 0.4598cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(40.6151,27.6151)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $V$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(37.0857,8.1852)(37.0992,8.2711)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(32.0005,2.087)(32,2)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(49.5412,13.991)(49.6141,13.9435)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(40,20.087)(40,20)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(40,-0.887)(40,-0.8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(40,5.087)(40,5)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig11.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.8247cm}{-2.0422cm}{12.1753cm}{1.461cm}%
\pgfsetxvec{\pgfxy(0.0162,0)}
\pgfsetyvec{\pgfxy(0,0.0162)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(20,-80)(20,-25)
\pgfxyline(20,25)(20,80)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(20,0)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(26.16,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\not\in T$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,-25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(26.16,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(26.16,25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)\in B_-$}}\pgfstroke
\pgfpathmoveto{\pgfxy(-10,-80)}\pgfpathlineto{\pgfxy(-10,-24.64)}\pgfpathlineto{\pgfxy(-9.7892,-21.4238)}
\pgfpathlineto{\pgfxy(-9.1604,-18.2627)}\pgfpathlineto{\pgfxy(-8.1244,-15.2107)}\pgfpathlineto{\pgfxy(-6.6989,-12.32)}
\pgfpathlineto{\pgfxy(-4.9082,-9.6401)}\pgfpathlineto{\pgfxy(-2.7831,-7.2169)}\pgfpathlineto{\pgfxy(-0.3599,-5.0918)}
\pgfpathlineto{\pgfxy(2.32,-3.3011)}\pgfpathlineto{\pgfxy(5.2107,-1.8756)}\pgfpathlineto{\pgfxy(8.2627,-0.8396)}
\pgfpathlineto{\pgfxy(11.4238,-0.2108)}\pgfpathlineto{\pgfxy(14.64,0)}\pgfpathlineto{\pgfxy(20,0)}
\pgfstroke
\pgfpathmoveto{\pgfxy(45,0)}\pgfpathlineto{\pgfxy(40.36,0)}\pgfpathlineto{\pgfxy(43.5762,0.2108)}
\pgfpathlineto{\pgfxy(46.7373,0.8396)}\pgfpathlineto{\pgfxy(49.7893,1.8756)}\pgfpathlineto{\pgfxy(52.68,3.3011)}
\pgfpathlineto{\pgfxy(55.3599,5.0918)}\pgfpathlineto{\pgfxy(57.7831,7.2169)}\pgfpathlineto{\pgfxy(59.9082,9.6401)}
\pgfpathlineto{\pgfxy(61.6989,12.32)}\pgfpathlineto{\pgfxy(63.1244,15.2107)}\pgfpathlineto{\pgfxy(64.1604,18.2627)}
\pgfpathlineto{\pgfxy(64.7892,21.4238)}\pgfpathlineto{\pgfxy(65,24.64)}\pgfpathlineto{\pgfxy(65,80)}
\pgfstroke
\pgfputat{\pgfxy(24.3558,84.3558)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(20,-91.16)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(a)$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(-10,-30.9176)(-10,-30.3016)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(65,49.781)(65,50.397)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,-41.884)(20,-42.5)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,43.116)(20,42.5)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(-16.16,-40)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s+1}$}}\pgfstroke
\pgfputat{\pgfxy(76.16,50)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s-1}$}}\pgfstroke
\pgfxyline(250,-80)(250,0)
\pgfxyline(250,25)(250,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(250,0)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(256.16,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\not\in T$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(250,-25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(256.16,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(250,25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(256.16,25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)\in B_-$}}\pgfstroke
\pgfputat{\pgfxy(254.3558,84.3558)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(250,-91.16)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(b)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(270,0)}\pgfpathlineto{\pgfxy(275.36,0)}\pgfpathlineto{\pgfxy(278.5762,0.2108)}
\pgfpathlineto{\pgfxy(281.7373,0.8396)}\pgfpathlineto{\pgfxy(284.7893,1.8756)}\pgfpathlineto{\pgfxy(287.68,3.3011)}
\pgfpathlineto{\pgfxy(290.3599,5.0918)}\pgfpathlineto{\pgfxy(292.7831,7.2169)}\pgfpathlineto{\pgfxy(294.9082,9.6401)}
\pgfpathlineto{\pgfxy(296.6989,12.32)}\pgfpathlineto{\pgfxy(298.1244,15.2107)}\pgfpathlineto{\pgfxy(299.1604,18.2627)}
\pgfpathlineto{\pgfxy(299.7892,21.4238)}\pgfpathlineto{\pgfxy(300,24.64)}\pgfpathlineto{\pgfxy(300,80)}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(250,-10.616)(250,-10)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(300,49.565)(300,50.181)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(250,43.116)(250,42.5)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(306.16,50)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s-1}$}}\pgfstroke
\pgfxyline(500,-80)(500,-25)
\pgfxyline(500,0)(500,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(500,0)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(506.16,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\not\in T$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(500,-25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(506.16,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(500,25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(506.16,25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfputat{\pgfxy(504.3558,84.3558)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(500,-91.16)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(c)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(460,-80)}\pgfpathlineto{\pgfxy(460,-24.64)}\pgfpathlineto{\pgfxy(460.2108,-21.4238)}
\pgfpathlineto{\pgfxy(460.8396,-18.2627)}\pgfpathlineto{\pgfxy(461.8756,-15.2107)}\pgfpathlineto{\pgfxy(463.3011,-12.32)}
\pgfpathlineto{\pgfxy(465.0918,-9.6401)}\pgfpathlineto{\pgfxy(467.2169,-7.2169)}\pgfpathlineto{\pgfxy(469.6401,-5.0918)}
\pgfpathlineto{\pgfxy(472.32,-3.3011)}\pgfpathlineto{\pgfxy(475.2107,-1.8756)}\pgfpathlineto{\pgfxy(478.2627,-0.8396)}
\pgfpathlineto{\pgfxy(481.4238,-0.2108)}\pgfpathlineto{\pgfxy(484.64,0)}\pgfpathlineto{\pgfxy(500,0)}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(460,-36.8573)(460,-36.2413)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(500,14.384)(500,15)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(500,-41.884)(500,-42.5)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(453.84,-40)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s+1}$}}\pgfstroke
\pgfxyline(700,-80)(700,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(700,0)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(706.16,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\not\in T$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(700,-25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(706.16,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(700,25)}{\pgfxy(0,1.5155)}{\pgfxy(-1.5155,0)}
\pgfputat{\pgfxy(706.16,25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfputat{\pgfxy(704.3558,84.3558)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(700,-91.16)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(d)$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(700,-10.616)(700,-10)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(700,14.384)(700,15)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig12.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.8165cm}{-2.0823cm}{12.1835cm}{1.4241cm}%
\pgfsetxvec{\pgfxy(0.0158,0)}
\pgfsetyvec{\pgfxy(0,0.0158)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(20,-80)(20,0)
\pgfxyline(20,25)(20,80)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(20,0)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(13.68,0)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,25)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(13.68,25)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(20,25)}\pgfpathlineto{\pgfxy(41.04,25)}\pgfpathlineto{\pgfxy(43.5148,24.8378)}
\pgfpathlineto{\pgfxy(45.9472,24.354)}\pgfpathlineto{\pgfxy(48.2957,23.5568)}\pgfpathlineto{\pgfxy(50.52,22.4598)}
\pgfpathlineto{\pgfxy(52.5821,21.082)}\pgfpathlineto{\pgfxy(54.4467,19.4467)}\pgfpathlineto{\pgfxy(56.082,17.5821)}
\pgfpathlineto{\pgfxy(57.4598,15.52)}\pgfpathlineto{\pgfxy(58.5568,13.2957)}\pgfpathlineto{\pgfxy(59.354,10.9472)}
\pgfpathlineto{\pgfxy(59.8378,8.5148)}\pgfpathlineto{\pgfxy(60,6.04)}\pgfpathlineto{\pgfxy(60,-80)}
\pgfstroke
\pgfputat{\pgfxy(24.4689,84.4689)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(20,-91.32)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(a)$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(20,-13.132)(20,-12.5)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,43.132)(20,42.5)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(60,-13.4475)(60,-14.0795)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(66.32,-10)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s}$}}\pgfstroke
\pgfxyline(250,-80)(250,-25)
\pgfxyline(250,0)(250,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(250,0)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(256.32,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(250,-25)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(256.32,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)$}}\pgfstroke
\pgfputat{\pgfxy(254.4689,84.4689)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(250,-91.32)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(b)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(270,-25)}\pgfpathlineto{\pgfxy(274.72,-25)}\pgfpathlineto{\pgfxy(278.0197,-24.7837)}
\pgfpathlineto{\pgfxy(281.2629,-24.1386)}\pgfpathlineto{\pgfxy(284.3942,-23.0757)}\pgfpathlineto{\pgfxy(287.36,-21.6131)}
\pgfpathlineto{\pgfxy(290.1095,-19.776)}\pgfpathlineto{\pgfxy(292.5957,-17.5957)}\pgfpathlineto{\pgfxy(294.776,-15.1095)}
\pgfpathlineto{\pgfxy(296.6131,-12.36)}\pgfpathlineto{\pgfxy(298.0757,-9.3942)}\pgfpathlineto{\pgfxy(299.1386,-6.2629)}
\pgfpathlineto{\pgfxy(299.7837,-3.0197)}\pgfpathlineto{\pgfxy(300,0.28)}\pgfpathlineto{\pgfxy(300,80)}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(250,-36.632)(250,-36)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(300,49.6316)(300,50.2636)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(250,32.632)(250,32)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(306.32,50)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s}$}}\pgfstroke
\pgfxyline(500,-80)(500,0)
\pgfxyline(500,25)(500,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(500,0)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(506.32,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(500,25)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(493.68,25)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfputat{\pgfxy(504.4689,84.4689)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(500,-91.32)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(c)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(500,25)}\pgfpathlineto{\pgfxy(531.04,25)}\pgfpathlineto{\pgfxy(533.5148,24.8378)}
\pgfpathlineto{\pgfxy(535.9472,24.354)}\pgfpathlineto{\pgfxy(538.2957,23.5568)}\pgfpathlineto{\pgfxy(540.52,22.4598)}
\pgfpathlineto{\pgfxy(542.5821,21.082)}\pgfpathlineto{\pgfxy(544.4467,19.4467)}\pgfpathlineto{\pgfxy(546.082,17.5821)}
\pgfpathlineto{\pgfxy(547.4598,15.52)}\pgfpathlineto{\pgfxy(548.5568,13.2957)}\pgfpathlineto{\pgfxy(549.354,10.9472)}
\pgfpathlineto{\pgfxy(549.8378,8.5148)}\pgfpathlineto{\pgfxy(550,6.04)}\pgfpathlineto{\pgfxy(550,-80)}
\pgfstroke
\pgfpathmoveto{\pgfxy(450,80)}\pgfpathlineto{\pgfxy(450,25.28)}\pgfpathlineto{\pgfxy(450.2163,21.9803)}
\pgfpathlineto{\pgfxy(450.8614,18.7371)}\pgfpathlineto{\pgfxy(451.9243,15.6058)}\pgfpathlineto{\pgfxy(453.3869,12.64)}
\pgfpathlineto{\pgfxy(455.224,9.8905)}\pgfpathlineto{\pgfxy(457.4043,7.4043)}\pgfpathlineto{\pgfxy(459.8905,5.224)}
\pgfpathlineto{\pgfxy(462.64,3.3869)}\pgfpathlineto{\pgfxy(465.6058,1.9243)}\pgfpathlineto{\pgfxy(468.7371,0.8614)}
\pgfpathlineto{\pgfxy(471.9803,0.2163)}\pgfpathlineto{\pgfxy(475.28,-0)}\pgfpathlineto{\pgfxy(500,0)}
\pgfstroke
\pgfputat{\pgfxy(443.68,50)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_t$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(550,-35.3157)(550,-35.9477)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(500,47.632)(500,47)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(500,-36.632)(500,-36)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(450,55.5437)(450,56.1757)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(556.32,-40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s}$}}\pgfstroke
\pgfxyline(700,-80)(700,-25)
\pgfxyline(700,0)(700,80)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(700,0)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(706.32,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(700,-25)}{\pgfxy(0,1.5549)}{\pgfxy(-1.5549,0)}
\pgfputat{\pgfxy(706.32,-25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(700,-25)}\pgfpathlineto{\pgfxy(724.72,-25)}\pgfpathlineto{\pgfxy(728.0197,-24.7837)}
\pgfpathlineto{\pgfxy(731.2629,-24.1386)}\pgfpathlineto{\pgfxy(734.3942,-23.0757)}\pgfpathlineto{\pgfxy(737.36,-21.6131)}
\pgfpathlineto{\pgfxy(740.1095,-19.776)}\pgfpathlineto{\pgfxy(742.5957,-17.5957)}\pgfpathlineto{\pgfxy(744.776,-15.1095)}
\pgfpathlineto{\pgfxy(746.6131,-12.36)}\pgfpathlineto{\pgfxy(748.0757,-9.3942)}\pgfpathlineto{\pgfxy(749.1386,-6.2629)}
\pgfpathlineto{\pgfxy(749.7837,-3.0197)}\pgfpathlineto{\pgfxy(750,0.28)}\pgfpathlineto{\pgfxy(750,80)}
\pgfstroke
\pgfputat{\pgfxy(704.4689,84.4689)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfputat{\pgfxy(700,-91.32)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $(d)$}}\pgfstroke
\pgfputat{\pgfxy(756.32,40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_s$}}\pgfstroke
\pgfpathmoveto{\pgfxy(660,-80)}\pgfpathlineto{\pgfxy(660,-25.28)}\pgfpathlineto{\pgfxy(660.2163,-21.9803)}
\pgfpathlineto{\pgfxy(660.8614,-18.7371)}\pgfpathlineto{\pgfxy(661.9243,-15.6058)}\pgfpathlineto{\pgfxy(663.3869,-12.64)}
\pgfpathlineto{\pgfxy(665.224,-9.8905)}\pgfpathlineto{\pgfxy(667.4043,-7.4043)}\pgfpathlineto{\pgfxy(669.8905,-5.224)}
\pgfpathlineto{\pgfxy(672.64,-3.3869)}\pgfpathlineto{\pgfxy(675.6058,-1.9243)}\pgfpathlineto{\pgfxy(678.7371,-0.8614)}
\pgfpathlineto{\pgfxy(681.9803,-0.2163)}\pgfpathlineto{\pgfxy(685.28,0)}\pgfpathlineto{\pgfxy(700,0)}
\pgfstroke
\pgfputat{\pgfxy(653.68,-40)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_t$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(700,-47.632)(700,-47)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(700,32.632)(700,32)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(750,36.1316)(750,36.7636)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(660,-46.6316)(660,-47.2636)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig13.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.8269cm}{-2.9519cm}{8.1731cm}{2.2885cm}%
\pgfsetxvec{\pgfxy(0.0163,0)}
\pgfsetyvec{\pgfxy(0,0.0163)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(100,-130)(100,-40)
\pgfxyline(100,40)(100,130)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(100,0)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(106.1176,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(100,-40)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(106.1176,-40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(100,40)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(106.1176,40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(100,40)}\pgfpatharc{90}{-90}{1.3077cm and 0.6538cm}
\pgfstroke
\pgfputat{\pgfxy(186.1176,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_s$}}\pgfstroke
\pgfpathmoveto{\pgfxy(100,0)}\pgfpathlineto{\pgfxy(98.9412,0)}\pgfpathlineto{\pgfxy(92.5531,-0.4187)}
\pgfpathlineto{\pgfxy(86.2743,-1.6676)}\pgfpathlineto{\pgfxy(80.2122,-3.7254)}\pgfpathlineto{\pgfxy(74.4706,-6.5569)}
\pgfpathlineto{\pgfxy(69.1477,-10.1135)}\pgfpathlineto{\pgfxy(64.3345,-14.3345)}\pgfpathlineto{\pgfxy(60.1135,-19.1477)}
\pgfpathlineto{\pgfxy(56.5569,-24.4706)}\pgfpathlineto{\pgfxy(53.7254,-30.2122)}\pgfpathlineto{\pgfxy(51.6676,-36.2743)}
\pgfpathlineto{\pgfxy(50.4187,-42.5531)}\pgfpathlineto{\pgfxy(50,-48.9412)}\pgfpathlineto{\pgfxy(50,-130)}
\pgfstroke
\pgfpathmoveto{\pgfxy(100,0)}\pgfpathlineto{\pgfxy(98.9412,0)}\pgfpathlineto{\pgfxy(92.5531,0.4187)}
\pgfpathlineto{\pgfxy(86.2743,1.6676)}\pgfpathlineto{\pgfxy(80.2122,3.7254)}\pgfpathlineto{\pgfxy(74.4706,6.5569)}
\pgfpathlineto{\pgfxy(69.1477,10.1135)}\pgfpathlineto{\pgfxy(64.3345,14.3345)}\pgfpathlineto{\pgfxy(60.1135,19.1477)}
\pgfpathlineto{\pgfxy(56.5569,24.4706)}\pgfpathlineto{\pgfxy(53.7254,30.2122)}\pgfpathlineto{\pgfxy(51.6676,36.2743)}
\pgfpathlineto{\pgfxy(50.4187,42.5531)}\pgfpathlineto{\pgfxy(50,48.9412)}\pgfpathlineto{\pgfxy(50,130)}
\pgfstroke
\pgfputat{\pgfxy(43.8824,-60)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s+1}$}}\pgfstroke
\pgfputat{\pgfxy(43.8824,60)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_t$}}\pgfstroke
\pgfputat{\pgfxy(100,136.1176)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(179.9846,0.6116)(180,-0)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(50,-67.036)(50,-66.4242)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(50,65.8125)(50,66.4242)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(100,-84.3882)(100,-85)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(100,85.6118)(100,85)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfxyline(400,-130)(400,-40)
\pgfxyline(400,40)(400,130)
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(400,0)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(406.1176,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s)\in B_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(400,-40)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(406.1176,-40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s+1)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(400,40)}{\pgfxy(0,1.5051)}{\pgfxy(-1.5051,0)}
\pgfputat{\pgfxy(406.1176,40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(s-1)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(400,40)}\pgfpatharc{90}{-90}{1.3077cm and 0.6538cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(479.9846,0.6116)(480,-0)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(350,-67.036)(350,-66.4242)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(400,-84.3882)(400,-85)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(400,85.6118)(400,85)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(486.1176,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_s$}}\pgfstroke
\pgfpathmoveto{\pgfxy(400,0)}\pgfpathlineto{\pgfxy(398.9412,0)}\pgfpathlineto{\pgfxy(392.5531,-0.4187)}
\pgfpathlineto{\pgfxy(386.2743,-1.6676)}\pgfpathlineto{\pgfxy(380.2122,-3.7254)}\pgfpathlineto{\pgfxy(374.4706,-6.5569)}
\pgfpathlineto{\pgfxy(369.1477,-10.1135)}\pgfpathlineto{\pgfxy(364.3345,-14.3345)}\pgfpathlineto{\pgfxy(360.1135,-19.1477)}
\pgfpathlineto{\pgfxy(356.5569,-24.4706)}\pgfpathlineto{\pgfxy(353.7254,-30.2122)}\pgfpathlineto{\pgfxy(351.6676,-36.2743)}
\pgfpathlineto{\pgfxy(350.4187,-42.5531)}\pgfpathlineto{\pgfxy(350,-48.9412)}\pgfpathlineto{\pgfxy(350,-130)}
\pgfstroke
\pgfputat{\pgfxy(343.8824,-60)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr A_{s+1}$}}\pgfstroke
\pgfputat{\pgfxy(400,136.1176)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $V$}}\pgfstroke
\end{pgfpicture}%


==> fig15.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.7407cm}{-2.3056cm}{6.2593cm}{1.8056cm}%
\pgfsetxvec{\pgfxy(0.012,0)}
\pgfsetyvec{\pgfxy(0,0.012)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(40,0)(200,0)
\pgfxyline(260,0)(500,0)
\pgfxyline(-20,-30)(260,-30)
\pgfxyline(300,-30)(460,-30)
\pgfxyline(-20,-15)(500,-15)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(60,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(60,-10.0154)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $a^*$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(120,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(120,-6.6923)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(160,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(160,-10.0154)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $b^{\prime*}$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(420,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(420,-10.0154)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $a^{\prime*}$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(320,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(320,-10.0154)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $b^*$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(380,-15)}{\pgfxy(0,2.0439)}{\pgfxy(-2.0439,0)}
\pgfputat{\pgfxy(380,-6.6923)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c'$}}\pgfstroke
\pgfpathmoveto{\pgfxy(60,0)}\pgfpatharc{180}{0}{1.5648cm and 1.2037cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(160,-30)}\pgfpatharc{-180}{0}{1.5648cm and 0.963cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(189.1692,99.9969)(190,100)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(290.8308,-109.998)(290,-110)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(200,8.3077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^+$}}\pgfstroke
\pgfputat{\pgfxy(500,8.3077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^{\prime +}$}}\pgfstroke
\pgfputat{\pgfxy(260,-38.3077)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^-$}}\pgfstroke
\pgfputat{\pgfxy(460,-38.3077)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^{\prime -}$}}\pgfstroke
\pgfputat{\pgfxy(508.3077,-15)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(190,113.3077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\iota_{E^*}$}}\pgfstroke
\pgfputat{\pgfxy(290,-96.6923)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\iota_{E^{\prime*}}$}}\pgfstroke
\end{pgfpicture}%


==> fig16.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.697cm}{-1.9773cm}{6.303cm}{0.4924cm}%
\pgfsetxvec{\pgfxy(0.0098,0)}
\pgfsetyvec{\pgfxy(0,0.0098)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-20,-0)(200,0)
\pgfxyline(240,0)(620,0)
\pgfxyline(20,-30)(260,-30)
\pgfxyline(300,-30)(420,-30)
\pgfxyline(-20,-15)(620,-15)
\pgfputat{\pgfxy(80,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c_1^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(90,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(150,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c_1^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(140,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfellipse[fillstroke]{\pgfxy(120,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(120,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $b_1^*$}}\pgfstroke
\pgfputat{\pgfxy(440,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c_2^+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(430,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(350,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c_2^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(360,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfellipse[fillstroke]{\pgfxy(400,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(400,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $a^{\prime*}_1$}}\pgfstroke
\pgfputat{\pgfxy(200,10.1538)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_1^+$}}\pgfstroke
\pgfputat{\pgfxy(260,-40.1538)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_1^-$}}\pgfstroke
\pgfputat{\pgfxy(620,10.1538)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_2^+$}}\pgfstroke
\pgfputat{\pgfxy(420,-40.1538)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_2^-$}}\pgfstroke
\pgfputat{\pgfxy(630.1538,-15)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfpathmoveto{\pgfxy(120,-30)}\pgfpatharc{-180}{0}{1.3788cm and 0.9848cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(258.9846,-130.0033)(260,-130)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig18.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-0.697cm}{-0.9924cm}{6.303cm}{1.4773cm}%
\pgfsetxvec{\pgfxy(0.0098,0)}
\pgfsetyvec{\pgfxy(0,0.0098)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-20,-0)(260,0)
\pgfxyline(300,0)(600,0)
\pgfxyline(-20,-30)(80,-30)
\pgfxyline(200,-30)(310,-30)
\pgfxyline(350,-30)(550,-30)
\pgfxyline(-20,-15)(600,-15)
\pgfputat{\pgfxy(130,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(120,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(20,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(30,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfellipse[fillstroke]{\pgfxy(70,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(70,-10.9385)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $a_{r-1}^*$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(450,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(450,-6.8769)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfputat{\pgfxy(390,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $b^{\prime*}_s$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(400,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfellipse[fillstroke]{\pgfxy(520,-15)}{\pgfxy(0,2.4981)}{\pgfxy(-2.4981,0)}
\pgfputat{\pgfxy(520,-8.9077)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $a_{r}^*$}}\pgfstroke
\pgfputat{\pgfxy(260,10.1538)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_{r-1}^+$}}\pgfstroke
\pgfputat{\pgfxy(80,-40.1538)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_{r-1}^-$}}\pgfstroke
\pgfputat{\pgfxy(600,10.1538)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_r^+$}}\pgfstroke
\pgfputat{\pgfxy(610.1538,-15)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(550,-40.1538)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_r^-$}}\pgfstroke
\pgfpathmoveto{\pgfxy(70,0)}\pgfpatharc{180}{0}{1.625cm and 1.2803cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(236.0154,130.004)(235,130)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig2.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3.14cm}{-0.94cm}{2.86cm}{1.76cm}%
\pgfsetxvec{\pgfxy(0.22,0)}
\pgfsetyvec{\pgfxy(0,0.22)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-10,-0)(10,0)
\pgfputat{\pgfxy(0,0.9091)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,-0.25)}{\pgfxy(0,0.1118)}{\pgfxy(-0.1118,0)}
\pgfxyline(-10,-0.25)(12,-0.25)
\pgfputat{\pgfxy(12.4545,-0.25)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(12.3214,-0.8214)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfputat{\pgfxy(12.3214,0.3214)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfxyline(6,-0.5)(12,-0.5)
\pgfxyline(-10,-0.5)(-2,-0.5)
\pgfputat{\pgfxy(-6,-0.7727)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-6,-0.25)}{\pgfxy(0,0.1118)}{\pgfxy(-0.1118,0)}
\pgfputat{\pgfxy(-1.9,-0.6364)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^-$}}\pgfstroke
\pgfpathmoveto{\pgfxy(-6,0)}\pgfpatharc{180}{0}{1.32cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-8,0)}\pgfpatharc{180}{0}{1.76cm}
\pgfstroke
\pgfputat{\pgfxy(-4,-0.6364)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c\!+\!1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-4,-0.25)}{\pgfxy(0,0.1118)}{\pgfxy(-0.1118,0)}
\pgfputat{\pgfxy(-8.2,-0.6364)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c\!-\!1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-8,-0.25)}{\pgfxy(0,0.1118)}{\pgfxy(-0.1118,0)}
\pgfsetdash{{5pt}{3pt}}{0pt}
\pgfpathmoveto{\pgfxy(-5,0)}\pgfpatharc{180}{0}{1.1cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-7,0)}\pgfpatharc{180}{0}{1.54cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-5,-0.5)}\pgfpatharc{0}{-180}{0.22cm and 0.33cm}
\pgfstroke
\pgfputat{\pgfxy(10,0.4545)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^+$}}\pgfstroke
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfxy(-4,0)}\pgfpatharc{180}{0}{0.88cm}
\pgfstroke
\end{pgfpicture}%


==> fig24.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-2.2439cm}{-2.4817cm}{4.7561cm}{3.5671cm}%
\pgfsetxvec{\pgfxy(0.0793,0)}
\pgfsetyvec{\pgfxy(0,0.0793)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-20,-0)(50,0)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,1}
\pgfxyline(-20,2)(50,2)
\pgfxyline(-20,-2)(-10,-2)
\pgfxyline(-0,-2)(30,-2)
\pgfxyline(40,-2)(50,-2)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(50.446,2.446)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(50.446,-2.446)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfputat{\pgfxy(51.0092,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-20,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(-20,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 1}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-10,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(-10,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 2}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(0,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 3}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(10,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(10,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 4}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(20,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 5}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(30,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(30,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 6}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(40,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(40,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 7}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(50,0)}{\pgfxy(0,0.3104)}{\pgfxy(-0.3104,0)}
\pgfputat{\pgfxy(50,0.8831)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny 8}}\pgfstroke
\pgfsetdash{{5pt}{3pt}}{0pt}
\pgfpathmoveto{\pgfxy(-15,2)}\pgfpatharc{180}{0}{2.378cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-5,2)}\pgfpatharc{180}{0}{1.5854cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(5,2)}\pgfpatharc{180}{0}{0.7927cm}
\pgfstroke
\pgfellipse[stroke]{\pgfxy(15,4)}{\pgfxy(0,2)}{\pgfxy(-1,0)}
\pgfellipse[stroke]{\pgfxy(15,-4)}{\pgfxy(0,2)}{\pgfxy(-1,0)}
\pgfpathmoveto{\pgfxy(-5,-2)}\pgfpatharc{-180}{0}{1.5854cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(5,-2)}\pgfpatharc{-180}{0}{0.7927cm}
\pgfstroke
\pgfellipse[stroke]{\pgfxy(-15,-5)}{\pgfxy(0,3)}{\pgfxy(-1,0)}
\pgfellipse[stroke]{\pgfxy(45,-5)}{\pgfxy(0,3)}{\pgfxy(-1,0)}
\pgfsetmiterjoin \pgfsetdash{}{0pt}
\pgfxyline(46.0973,-6.9027)(43.9027,-9.0973)\pgfxyline(43.9027,-6.9027)(46.0973,-9.0973)
\pgfxyline(16.0973,23.0973)(13.9027,20.9027)\pgfxyline(13.9027,23.0973)(16.0973,20.9027)
\pgfxyline(16.0973,-10.9027)(13.9027,-13.0973)\pgfxyline(13.9027,-10.9027)(16.0973,-13.0973)
\pgfxyline(16.0973,6.8973)(13.9027,4.7027)\pgfxyline(13.9027,6.8973)(16.0973,4.7027)
\pgfsetroundjoin \pgfpathmoveto{\pgfxy(20,-2)}\pgfpatharc{0}{-180}{0.7927cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(0,2)}\pgfpatharc{180}{0}{1.5854cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfpathmoveto{\pgfxy(10,-2)}\pgfpatharc{-180}{0}{0.7927cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(30,2)}\pgfpatharc{0}{180}{1.5854cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(10,-2)}\pgfpatharc{0}{-180}{1.189cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-20,2)}\pgfpatharc{180}{0}{2.7744cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfpathmoveto{\pgfxy(-10,2)}\pgfpatharc{180}{0}{1.9817cm and 3.1707cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(15.1261,42.002)(15,42)
\pgfsetarrows{-}
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetarrows{-to}
\pgfxyline(8.5603,-11.8964)(8.4357,-11.8767)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(23.004,21.7731)(23.1286,21.7534)
\pgfsetarrows{-}
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetarrows{-to}
\pgfxyline(20.1262,-11.9992)(20,-12)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(9.8738,21.9992)(10,22)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-4.8738,-17.0008)(-5,-17)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(14.8738,36.9992)(15,37)
\pgfsetarrows{-}
\pgfputat{\pgfxy(9,23.2615)}{\pgftext[bottom]{\color{rgb,1:red,1;green,0;blue,0}\tiny $\beta_2^*=\epsilon_2\beta_2$}}\pgfstroke
\pgfputat{\pgfxy(22,-13.2615)}{\pgftext[top]{\color{rgb,1:red,1;green,0;blue,0}\tiny $\beta_1^*=\epsilon_1\beta_1$}}\pgfstroke
\pgfputat{\pgfxy(-5,-19.2615)}{\pgftext[top]{\color{rgb,1:red,1;green,0;blue,0}\tiny $\beta_3^*\in K^-$}}\pgfstroke
\pgfputat{\pgfxy(15,37.7615)}{\pgftext[bottom]{\color{rgb,1:red,1;green,0;blue,0}\tiny $\beta_4^*=\epsilon_4\beta_4$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfputat{\pgfxy(10,-13.2615)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\beta_5^*$}}\pgfstroke
\pgfputat{\pgfxy(22,23.2615)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\beta_6^*$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfputat{\pgfxy(15,44.2615)}{\pgftext[bottom]{\color{rgb,1:red,0;green,1;blue,0}\tiny $\beta_7^*\in K^-$}}\pgfstroke
\end{pgfpicture}%


==> fig25.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-1.49cm}{-2.75cm}{2.7cm}{2.25cm}%
\pgfsetxvec{\pgfxy(0.045,0)}
\pgfsetyvec{\pgfxy(0,0.045)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(20,-40)(20,-20)
\pgfxyline(20,0)(20,40)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(20,-40)}{\pgfxy(0,1.0934)}{\pgfxy(-1.0934,0)}
\pgfputat{\pgfxy(22.2222,-40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(5)=8\in B$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,-20)}{\pgfxy(0,1.0934)}{\pgfxy(-1.0934,0)}
\pgfputat{\pgfxy(22.2222,-20)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(4)=1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,0)}{\pgfxy(0,1.0934)}{\pgfxy(-1.0934,0)}
\pgfputat{\pgfxy(22.2222,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(3)=2\in A_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,20)}{\pgfxy(0,1.0934)}{\pgfxy(-1.0934,0)}
\pgfputat{\pgfxy(22.2222,20)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(2)=6$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,40)}{\pgfxy(0,1.0934)}{\pgfxy(-1.0934,0)}
\pgfputat{\pgfxy(22.2222,40)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(1)=4\in B$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(20,29.7778)(20,30)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,9.7778)(20,10)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,-29.7778)(20,-30)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfpathmoveto{\pgfxy(20,40)}\pgfpatharc{90}{270}{0.9cm and 1.35cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(-0.0006,10.2222)(0,10)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfputat{\pgfxy(20,47.2222)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $V$}}\pgfstroke
\pgfputat{\pgfxy(31.1111,30)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\epsilon_1\beta_1=\beta_1^*$}}\pgfstroke
\pgfputat{\pgfxy(31.1111,10)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\epsilon_2\beta_2=\beta_2^*$}}\pgfstroke
\pgfputat{\pgfxy(31.1111,-30)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\epsilon_4\beta_4=\beta_4^*$}}\pgfstroke
\pgfputat{\pgfxy(-2.2222,10)}{\pgftext[right]{\color{rgb,1:red,0;green,0;blue,0}\small $\beta_3^*\in K^-$}}\pgfstroke
\end{pgfpicture}%


==> fig3.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-5.25cm}{-1.2917cm}{4.75cm}{1.5833cm}%
\pgfsetxvec{\pgfxy(0.7917,0)}
\pgfsetyvec{\pgfxy(0,0.7917)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-4,-0)(3,0)
\pgfxyline(-5,-0.0625)(4,-0.0625)
\pgfxyline(-5,-0.125)(-3,-0.125)
\pgfxyline(3,-0.125)(4,-0.125)
\pgfputat{\pgfxy(4.1263,-0.0625)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(4.0893,0.0893)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(4.0893,-0.2143)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfputat{\pgfxy(-0.5,0.1516)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetmiterjoin \pgfxyline(-0.4341,0.0034)(-0.5659,-0.1284)\pgfxyline(-0.5659,0.0034)(-0.4341,-0.1284)
\pgfsetroundjoin \pgfxyline(-2,-0.125)(2,-0.125)
\pgfputat{\pgfxy(0,-0.2892)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,-0.0625)}{\pgfxy(0,0.0311)}{\pgfxy(-0.0311,0)}
\pgfputat{\pgfxy(2,-0.2261)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^-$}}\pgfstroke
\pgfputat{\pgfxy(3,0.1263)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J^+$}}\pgfstroke
\pgfpathmoveto{\pgfxy(-1,0)}\pgfpatharc{180}{0}{0.3958cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-2,0)}\pgfpatharc{180}{0}{1.1875cm}
\pgfstroke
\pgfputat{\pgfxy(1,-0.2261)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c+1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(1,-0.0625)}{\pgfxy(0,0.0311)}{\pgfxy(-0.0311,0)}
\pgfputat{\pgfxy(-1,-0.2261)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c-1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-1,-0.0625)}{\pgfxy(0,0.0311)}{\pgfxy(-0.0311,0)}
\pgfsetdash{{5pt}{3pt}}{0pt}
\pgfpathmoveto{\pgfxy(-1.5,0)}\pgfpatharc{180}{0}{0.7917cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-0.5,-0.125)}\pgfpatharc{-180}{0}{0.3958cm}
\pgfstroke
\end{pgfpicture}%


==> fig4.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3.75cm}{-1.5156cm}{3.25cm}{2.0313cm}%
\pgfsetxvec{\pgfxy(0.2031,0)}
\pgfsetyvec{\pgfxy(0,0.2031)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-11,-0)(11,0)
\pgfxyline(-5,-1)(5,-1)
\pgfxyline(-15,-1)(-11,-1)
\pgfxyline(-15,-0.5)(15,-0.5)
\pgfxyline(11,-1)(15,-1)
\pgfsetlinewidth{0.4pt} 
\pgfsetmiterjoin \pgfxyline(0.1713,-0.3287)(-0.1713,-0.6713)\pgfxyline(-0.1713,-0.3287)(0.1713,-0.6713)
\pgfputat{\pgfxy(0,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-11,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(-11,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell^+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(11,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(11,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r^+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-5,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(-5,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-9,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(-9,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell_1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-3,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(-3,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell_2$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-1,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfellipse[fillstroke]{\pgfxy(-7,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfellipse[fillstroke]{\pgfxy(7,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfellipse[fillstroke]{\pgfxy(9,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(9,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r_1$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(3,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(3,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r_2$}}\pgfstroke
\pgfputat{\pgfxy(15.4923,-0.5)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(15.3481,0.3481)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(15.0348,-1.0348)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfputat{\pgfxy(5.0348,-1.0348)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr I$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(5,-0.5)}{\pgfxy(0,0.1211)}{\pgfxy(-0.1211,0)}
\pgfputat{\pgfxy(5,-0.1554)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r^-$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfpathmoveto{\pgfxy(-11,0)}\pgfpatharc{180}{0}{2.0313cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-9,0)}\pgfpatharc{180}{0}{1.625cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-7,0)}\pgfpatharc{180}{0}{1.2188cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-5,0)}\pgfpatharc{180}{0}{1.625cm}
\pgfstroke
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfpathmoveto{\pgfxy(-3,0)}\pgfpatharc{180}{0}{0.6094cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-1,0)}\pgfpatharc{180}{0}{0.2031cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-5,-1)}\pgfpatharc{-180}{0}{0.8125cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-3,-1)}\pgfpatharc{-180}{0}{0.4063cm}
\pgfstroke
\pgfsetfillcolor{rgb,1:red,0;green,1;blue,0}\pgfellipse[fillstroke]{\pgfxy(5,-0.5)}{\pgfxy(0,0.2422)}{\pgfxy(-0.2422,0)}
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(-1.0492,9.9997)(-1,10)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-1.0492,7.9996)(-1,8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-1.0492,5.9995)(-1,6)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(2.9508,7.9996)(3,8)
\pgfsetarrows{-}
\pgfsetstrokecolor{rgb,1:red,0;green,1;blue,0}
\pgfsetarrows{-to}
\pgfxyline(-0.0492,2.999)(0,3)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-0.0492,0.9983)(0,0.9983)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-0.9508,-2.9986)(-1,-3)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig5.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3cm}{-1.5cm}{3cm}{2.25cm}%
\pgfsetxvec{\pgfxy(0.25,0)}
\pgfsetyvec{\pgfxy(0,0.25)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-9,-0)(9,0)
\pgfxyline(-3,-1)(3,-1)
\pgfxyline(5,-1)(9,-1)
\pgfxyline(-9,-0.5)(9,-0.5)
\pgfsetlinewidth{0.4pt} 
\pgfsetmiterjoin \pgfxyline(0.1392,-0.3608)(-0.1392,-0.6392)\pgfxyline(-0.1392,-0.3608)(0.1392,-0.6392)
\pgfputat{\pgfxy(0,-0.22)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $c$}}\pgfstroke
\pgfsetroundjoin \pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-9,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(-9,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell^+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(9,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(9,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r^+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-3,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(-3,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-1,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(-1,-0.3)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $f$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(3,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(3,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-7,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfellipse[fillstroke]{\pgfxy(-5,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfellipse[fillstroke]{\pgfxy(7,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfellipse[fillstroke]{\pgfxy(5,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfellipse[fillstroke]{\pgfxy(-1,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfellipse[fillstroke]{\pgfxy(1,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(9.5657,0.5657)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(9.8,-0.5)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(9.2828,-1.2828)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-7,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(-7,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell_1$}}\pgfstroke
\pgfputat{\pgfxy(3.2828,-1.2828)}{\pgftext[left,top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr I$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(7,-0.5)}{\pgfxy(0,0.0984)}{\pgfxy(-0.0984,0)}
\pgfputat{\pgfxy(7,-0.38)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r_1$}}\pgfstroke
\pgfsetstrokecolor{rgb,1:red,1;green,0;blue,0}
\pgfpathmoveto{\pgfxy(-9,0)}\pgfpatharc{180}{0}{2cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-7,0)}\pgfpatharc{180}{0}{1.5cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-5,0)}\pgfpatharc{180}{0}{1cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-3,0)}\pgfpatharc{180}{0}{0.5cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-3,-1)}\pgfpatharc{-180}{0}{0.75cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-1,-1)}\pgfpatharc{-180}{0}{0.25cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(5,-1)}\pgfpatharc{-180}{0}{0.5cm}
\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(-1.04,7.9997)(-1,8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-1.04,5.9996)(-1,6)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-1.04,4.0006)(-1,4)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-1.04,2.0012)(-1,2)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0.04,-3.9992)(0,-4)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0.04,-1.9983)(-0,-1.9983)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(7.04,-2.9988)(7,-3)
\pgfsetarrows{-}
\end{pgfpicture}%


==> fig8.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-3.75cm}{-2.6667cm}{3.25cm}{2.1667cm}%
\pgfsetxvec{\pgfxy(0.2708,0)}
\pgfsetyvec{\pgfxy(0,0.2708)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-12,-1)(10,-1)
\pgfputat{\pgfxy(11.1077,-1)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $L$}}\pgfstroke
\pgfputat{\pgfxy(11.1077,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^+$}}\pgfstroke
\pgfputat{\pgfxy(11.1077,-2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\mathscr J^-$}}\pgfstroke
\pgfxyline(-10,-0)(2,0)
\pgfputat{\pgfxy(2,0.3692)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_u^+$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(2,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(2,-1.3895)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-5,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(-5,-1.2215)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $r'$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-3,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(-3,-1.2215)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell'$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(5,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(5,-1.2511)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\ell$}}\pgfstroke
\pgfxyline(5,0)(10,0)
\pgfputat{\pgfxy(10,0.3692)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_v^+$}}\pgfstroke
\pgfxyline(-3,-2)(9,-2)
\pgfxyline(-12,-2)(-5,-2)
\pgfellipse[fillstroke]{\pgfxy(-7,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(-7.2,-1.2215)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(t\!-\!1)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(-1,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(-1,-1.2215)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(t)$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(8,-1)}{\pgfxy(0,0.0908)}{\pgfxy(-0.0908,0)}
\pgfputat{\pgfxy(8,-1.2215)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\varphi(t\!+\!1)$}}\pgfstroke
\pgfputat{\pgfxy(-5,-2.3692)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_j^-$}}\pgfstroke
\pgfputat{\pgfxy(9,-2.3692)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $J_i^-$}}\pgfstroke
\pgfpathmoveto{\pgfxy(-7,0)}\pgfpatharc{180}{0}{0.8125cm}
\pgfstroke
\pgfpathmoveto{\pgfxy(-1,-2)}\pgfpatharc{-180}{0}{1.2188cm}
\pgfstroke
\pgfsetlinewidth{1pt} 
\pgfsetarrows{-to}
\pgfxyline(-4.0369,2.9993)(-4,3)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(3.5369,-6.4996)(3.5,-6.4996)
\pgfsetarrows{-}
\pgfputat{\pgfxy(-4,3.3692)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\epsilon_-\beta_-=\beta_-$}}\pgfstroke
\pgfputat{\pgfxy(3.5,-7.2385)}{\pgftext[top]{\color{rgb,1:red,0;green,0;blue,0}\tiny $\epsilon_+\beta_+=-\beta_+$}}\pgfstroke
\end{pgfpicture}%


==> fig9.pgf <==
% TeXgraph version 1.95
\begin{pgfpicture}{-1.4231cm}{-2.5769cm}{5.0769cm}{1.9615cm}%
\pgfsetxvec{\pgfxy(0.2308,0)}
\pgfsetyvec{\pgfxy(0,0.2308)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.2pt} 
\pgfsetroundjoin \pgfxyline(-0,-8)(0,2)
\pgfxyline(0,4)(0,8)
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,-4)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(0.4333,-4)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s)\in B$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,2)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(0.4333,2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t)\in A_+$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(0,4)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(0.4333,4)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t-1)=\varphi(r)$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(0,-5.2433)(0,-5.2)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0,-2.7567)(0,-2.8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(0,0.8433)(0,0.8)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(-2.9994,-0.0433)(-3,0)
\pgfsetarrows{-}
\pgfsetlinewidth{0.2pt} 
\pgfpathmoveto{\pgfxy(0,-4)}\pgfpatharc{270}{90}{0.6923cm and 0.9231cm}
\pgfstroke
\pgfputat{\pgfxy(0.3064,8.3064)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $V$}}\pgfstroke
\pgfputat{\pgfxy(-4,1.0833)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_t$}}\pgfstroke
\pgfputat{\pgfxy(10,0)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small or}}\pgfstroke
\pgfxyline(20,8)(20,-2)
\pgfxyline(20,-4)(20,-8)
\pgfputat{\pgfxy(20.3064,8.3064)}{\pgftext[left,bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $V$}}\pgfstroke
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(20,6)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(20.4333,6)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(s)\in B$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,-2)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(20.4333,-2)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t)\in A_-$}}\pgfstroke
\pgfellipse[fillstroke]{\pgfxy(20,-4)}{\pgfxy(0,0.1066)}{\pgfxy(-0.1066,0)}
\pgfputat{\pgfxy(20.4333,-4)}{\pgftext[left]{\color{rgb,1:red,0;green,0;blue,0}\small $\varphi(t+1)=\varphi(r)$}}\pgfstroke
\pgfpathmoveto{\pgfxy(20,6)}\pgfpatharc{90}{270}{0.9231cm and 1.1538cm}
\pgfstroke
\pgfputat{\pgfxy(15,1.0833)}{\pgftext[bottom]{\color{rgb,1:red,0;green,0;blue,0}\small $\mathscr A_t$}}\pgfstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetarrows{-to}
\pgfxyline(16.0005,1.0433)(16,1)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,7.0433)(20,7)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,4.3567)(20,4.4)
\pgfsetarrows{-}
\pgfsetarrows{-to}
\pgfxyline(20,-0.4433)(20,-0.4)
\pgfsetarrows{-}
\end{pgfpicture}%

